Decentralized Parametric Stability Certificates for Grid-Forming Converter Control

We propose a decentralized framework to analytically guarantee the small-signal stability of future power systems with grid-forming converters. Our approach leverages dynamic loop-shifting techniques to compensate for the lack of passivity in the network dynamics and establishes decentralized parametric stability certificates, depending on the local device-level controls and incorporating the effects of the network. By following practical tuning rules, we are able to ensure plug-and-play operation without centralized coordination. Unlike prior works, our approach accommodates coupled frequency and voltage dynamics, incorporates network dynamics, and does not rely on specific network configurations or operating points, offering a general and scalable solution for the integration of power-electronics-based devices into future power systems. We validate our theoretical stability results through numerical case studies in a high-fidelity simulation model.

==> figures/9bus.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	
	\draw(-13,19.3) -- (6.1,19.4);
	\draw [ultra thick](-3.4,20) -- (-3.4,18.8);
	\draw [ultra thick](-15.2,19.9) -- (-15.2,18.7);
	
	\draw [ultra thick](-12.1,19.9) -- (-12.1,18.7);
	
	\draw [ultra thick](8.3,20) -- (8.3,18.8);
	
	\draw [ultra thick](5.2,20) -- (5.2,18.8);
	\draw[ultra thick] (-11.3,17.8) -- (-9.9,17.8);
	
	\draw [ultra thick](3,17.9) -- (4.4,17.9);
	\draw [ultra thick](-4.1,13.7) -- (-2.7,13.7);
	\draw [ultra thick](-4.1,11.1) -- (-2.7,11.1);
	\fill[black] (-15.2,19.3)circle (0.7 mm); 
	\fill[black]  (-12.1,19.3)circle (0.7 mm); 
	\fill[black] (-3.4,19.4)circle (0.7 mm); 
	\fill[black]  (5.2,19.4)circle (0.7 mm); 
	\fill[black] (8.3,19.4) circle (0.7 mm); 
	
	
	\fill[black] (4.1,17.9)circle (0.7 mm); 
	\fill[black] (3.3,17.9)circle (0.7 mm); 
	\fill[black] (-10.2,17.8)circle (0.7 mm); 
	\fill[black] (-11,17.8)circle (0.7 mm); 
	\fill[black] (-3.8,13.7)circle (0.7 mm); 
	\fill[black] (-3,13.7)circle (0.7 mm); 
	\fill[black] (-3.4,13.7)circle (0.7 mm); 
	\fill[black]  (-3.4,11.1) circle (0.7 mm); 
	
	\node at (-15.2,20.4) {2};
	\node at (-12.1,20.4) {7};
	\node at (-3.4,20.5) {8};
	\node at (5.2,20.5) {9};
	\node at (8.3,20.5) {3};
	\node at (-11.7,17.8) {5};
	\node at (4.8,17.9) {6};
	\node at (-2.3,13.7) {4};
	\node at (-2.3,11.1) {1};
	
	
	\node (v2) at (-12.1,19) {};
	\node at (8.3,19.1) {};
	\draw (-12.1,19) -- (-11,19) -- (-11,17.8);
	\fill[black] (-12.1,19) circle (0.7 mm); 
	\draw (-10.2,17.8) -- (-10.2,17.1) -- (-3.8,14.4) -- (-3.8,13.7);
	\draw (3.3,17.9) -- (3.3,17.2) -- (-3,14.4) -- (-3,13.7);
	
	\draw (-3.4,13.7) -- (-3.4,13) node (v1) {};
	\draw (5.2,19.1) -- (4.1,19.1) -- (4.1,17.9);
	\fill[black] (5.2,19.1) circle (0.7 mm); 

	\draw(-3.4,12.6)  circle (4 mm); 
	\draw(-3.4,12.1)  circle (4 mm); 


	\draw [-latex, thick](3.7,17.9) -- (3.7,16.7);
	\fill[black](3.7,17.9)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw(-5.3,18.1)  circle (4 mm); 
	\draw(-4.8,18.1)  circle (4 mm); 


	\draw(-2,18.1)  circle (4 mm); 
	\draw(-1.5,18.1)  circle (4 mm); 

	\draw(-13.9,19.3)  circle (4 mm); 
	\draw(-13.4,19.3)  circle (4 mm); 

	\draw(-10.6,16.2)  circle (4 mm); 
	\draw(-10.6,15.7)  circle (4 mm); 

	\draw(7,19.4)  circle (4 mm); 
	\draw(6.5,19.4)  circle (4 mm); 
	\draw (-15.7,19.3) -- (-14.3,19.3);
	\draw (8.75,19.4) -- (7.4,19.4);
	\draw (-3.4,10.65) -- (-3.4,11.7);

	\node at (-16.7,18.1) {GFM 2};
	\node at (9.8,18.15) {GFM 3};
	\node at (-7.5,16.8) {GFL load 2}; 
	
		\node at (-1.3,9.7) {GFM 1};
	
	\draw [fill=backgroundblue!30] (8.75,20.3) rectangle (10.85,18.5);

	\draw [fill=gray!30] (-8.6,19) rectangle (-6.4,17.2);


\draw[fill=backgroundblue!30]  (-4.45,10.65) rectangle (-2.35,8.85);


\draw[fill=gray!30]  (-11.7,14.8) rectangle (-9.6,13);


\draw[fill=backgroundblue!30]  (-17.8,20.25) rectangle (-15.7,18.45);


\draw (-17.8,18.45) -- (-15.7,20.25); 
\draw (8.75,18.5) -- (10.85,20.3);
\draw (-4.45,8.85) -- (-2.35,10.65);
\draw (-6.4,18.1) -- (-5.7,18.1); 
\draw (-4.4,18.1) -- (-3.8,18.1) -- (-3.8,19.1) -- (-3.4,19.1) node (v3) {};
\draw (-11.7,13) -- (-9.6,14.8);
\draw (-10.6,17.8) -- (-10.6,16.6);
\draw (-10.6,15.3) -- (-10.6,14.8);
\node at (-10.6,12.6) {GFL load 1};
\draw (-8.6,17.2) -- (-6.4,19);


\draw[fill=gray!30] (0.6,18.1) ellipse (1 and 1);
\draw (-3.4,19.1) -- (-3,19.1) -- (-3,18.1) -- (-2.4,18.1);
\node at (0.6,16.7) {SG};
\draw (-0.4,18.1) -- (-1.1,18.1);
\node[scale=1.2] at (-17.2,19.7) {$=$};
\node[scale=1.2] at (-16.4,19) {$\approx$};
\node[scale=1.2] at (9.4,19.8) {$\approx$};
\node[scale=1.2] at (10.1,19) {$=$};
\node[scale=1.2] at (-3.9,10.1) {$\approx$};
\node[scale=1.2] at (-3,9.4) {$=$};
\node[scale=1.2] at (-11.1,14.3) {$\approx$};
\node[scale=1.2] at (-10.2,13.5) {$=$};
\node[scale=1.2] at (-8,18.5) {$=$};
\node[scale=1.2] at (-7.1,17.7) {$\approx$};
\draw (0.1,18.4) -- (0.4,18.4) -- (0.4,17.8) -- (0.1,17.8); 
\draw (1.1,18.4) -- (0.8,18.4) -- (0.8,17.8) -- (1.1,17.8); 
\draw (0.1,18.4) arc (180:0:0.5);
\draw (0.1,17.8) arc (-180:0:0.5); 
\end{tikzpicture}

}

==> figures/converter_model_capacitor.tex <==
\resizebox{0.39\textwidth}{!}{

\usetikzlibrary{circuits.ee.IEC}
\tikzstyle{roundnode}=[circle,draw=black!60, fill=black!5,scale=0.5]
\begin{tikzpicture}[circuit ee IEC, scale=1,every node/.style={scale=0.6}]
\draw (-2.76,2.7) -- (-2.66,2.7); 
\draw (-2.66,2.85) -- (-2.66,2.55); 
\draw (-2.61,2.85) -- (-2.61,2.55); 
\draw (-2.61,2.75) -- (-2.51,2.8) -- (-2.51,2.95); 
\draw (-2.61,2.65) -- (-2.51,2.6); 
\draw (-2.51,2.6) node (v9) {} -- (-2.51,2.45); 
\draw (-2.51,2.5) -- (-2.41,2.5) --  (-2.41,2.65);
\draw  (-2.41,2.75) -- (-2.41,2.9) -- (-2.51,2.9);
\draw (-2.46,2.75) -- (-2.36,2.75); 
\draw (-2.41,2.75) node (v8) {} -- (-2.46,2.65) -- (-2.36,2.65) -- (-2.41,2.75);
\draw (-2.54,2.64) --  (-2.51,2.6) -- (-2.56,2.6);

\draw  [rounded corners = 3](-2.9,3) rectangle (-2.2,2.4);
%\node at (-2.55,3.15) {VSC}; 
\draw [-latex](-2.55,1.7) -- (-2.55,2.4);
\draw  (-2.9,1.7) rectangle (-2.2,1.3);
\node at (-2.55,1.5) {PWM};

\draw  (-2.9,1) rectangle (-2.2,0.5);
\draw (-2.9,0.5) -- (-2.2,1);
\node at (-2.7,0.85) {abc};
\node at (-2.4,0.65) {dq};
\draw  (-1.2,1) rectangle (0.1,0.5);
\draw[-latex] (-2.55,1) -- (-2.55,1.3);
\draw (-1.2,0.5) -- (0.1,1); 
\node at (-0.9,0.85) {abc};
\node at (-0.2,0.65) {dq};


\draw[-latex] (-0.95,0.5) -- (-0.95,0.2); 
\draw [-latex](-0.55,0.5) -- (-0.55,0.2); 
\draw [-latex](-0.15,0.5) -- (-0.15,0.2); 


\draw[-latex] (-1.05,1.3) -- (-1.05,1); 
\draw [-latex](-0.55,1.3) -- (-0.55,1); 
\draw [-latex](-0.05,1.3) -- (-0.05,1); 


\draw [-latex](-1.7,0.75) node (v1) {} -- (-2.2,0.75); 

\draw [-latex](-2.3,-0.7) -- (-2.55,-0.7) -- (-2.55,0.5);

\node at (-0.8,1.3) {$i_{\mathrm{abc},i}$};
\node at (-0.3,1.3) {$v_{\mathrm{abc},i}$};
\node at (-1.35,1.3) {$i_{\mathrm{cabc},i}$};


\node at (-1.05,0.12) {$i_{\mathrm{cdq},i}$};
\node at (-0.55,0.12) {$i_{\mathrm{dq},i}$};
\node at (-0.05,0.12) {$v_{\mathrm{dq},i}$};


\draw [thick](-2.3,-0.5) -- (-2.3,-0.9); 

\draw [-latex](-1.8,-0.6) -- (-2.3,-0.6); 
\draw[-latex] (-1.8,-0.8) -- (-2.3,-0.8);
\draw [rounded corners = 3] (-1.8,-0.4) rectangle (-0.8,-1);
\node at (-1.3,-0.6) {current};
\node at (-1.3,-0.8) {control};
\node at (-2.05,-0.45) {$v_{\mathrm{cd},i}^\star$};
\node at (-2.05,-0.95) {$v_{\mathrm{cq},i}^\star$};
\draw [-latex](-1.5,-0.1) -- (-1.5,-0.4); 
\draw [-latex] (-1.1,-0.1) -- (-1.1,-0.4);
\node at (-1.75,-0.2) {$i_{\mathrm{cd},i}$};
\node at (-0.85,-0.2) {$i_{\mathrm{cq},i}$};
\draw [-latex](-1.5,-1.3) -- (-1.5,-1); 
\draw [-latex](-1.1,-1.3) -- (-1.1,-1); 
\node at (-1.7,-1.2) {$v_{\mathrm{d},i}$};
\node at (-0.9,-1.2) {$v_{\mathrm{q},i}$};
\draw [-latex](-0.3,-0.6) -- (-0.8,-0.6); 
\draw [-latex](-0.3,-0.8) -- (-0.8,-0.8);



\draw [-latex](0,-1.3) -- (0,-1); 
\draw [-latex](0.4,-1.3) -- (0.4,-1); 

\node at (-0.2,-1.2) {$i_{\mathrm{d},i}$};
\node at (0.6,-1.2) {$i_{\mathrm{q},i}$};


\draw [rounded corners = 3] (-0.3,-0.4) rectangle (0.7,-1);
\node at (0.2,-0.6) {voltage};
\node at (0.2,-0.8) {control}; 
\draw  [rounded corners=3,fill=backgroundblue!30](1.2,-0.4) rectangle (2.3,-1);
\node at (1.75,-0.6) {$\mathrm{q}$-$\mathrm{v}$ droop};
\node at (1.75,-0.8) {control};
\draw[-latex] (1.2,-0.6) -- (0.7,-0.6);
\draw [-latex](1.2,-0.8) -- (0.7,-0.8);
\node at (-0.5,-0.45) {$i_{\mathrm{cd},i}^\star$};
\node at (-0.5,-0.95) {$i_{\mathrm{cq},i}^\star$};
\node at (0.95,-0.45) {$v_{\mathrm{d},i}^\star$};
\node at (0.95,-0.95) {$v_{\mathrm{q},i}^\star$};
\draw [-latex](0,-0.1) -- (0,-0.4); 
\draw [-latex](0.4,-0.1) -- (0.4,-0.4);
\node at (-0.2,-0.2) {$v_{\mathrm{d},i}$};
\node at (0.6,-0.2) {$v_{\mathrm{q},i}$};
\draw [-latex](2.6,-0.7) -- (2.3,-0.7);

\node at (2.5,-0.55) {$q_i$};
\draw  (-1.2,1.9) rectangle (-0.8,1.5);
\node at (-1,1.7) {$\tfrac{1}{s}$};
\draw (-1.2,1.7) -- (-1.7,1.7) -- (-1.7,0.75) node (v2) {};
\draw [-latex] (-1.7,0.75) -- (-1.2,0.75);
\draw  [rounded corners = 3,fill=backgroundblue!30](-0.4,2) rectangle (0.7,1.4);
\draw[-latex] (-0.4,1.7) -- (-0.8,1.7);
\fill (-1.7,0.75) circle(0.2mm);
\node at (0.15,1.8) {$\mathrm{p}$-$\mathrm{f}$ droop};
\node at (0.15,1.6) {control};
\draw[-latex] (1,1.7) -- (0.7,1.7);
\node at (-1.4,1.85) {$\theta_i$};
\node at (-0.6,1.85) {$\omega_i$};
\node at (0.9,1.85) {$p_i$};
\draw [backgroundblue!200,rounded corners = 3,dashed] (-3.1,2.1) rectangle (2.8,-1.4);
\node [backgroundblue!200] at (2.1,1.9) {GFM control};
\draw  [rounded corners = 3,dashed](-3.1,2.2) rectangle (2.8,3.1);
\node at (2.2,2.9) {power part};
\draw (-2.2,2.7) to [inductor={yscale=1.2,xscale=0.8}](-0.4,2.7) node (v3) {};
\node at (-1.85,2.85) {$v_{\mathrm{cabc},i}$};
\fill (-1.85,2.7) circle(0.2mm);
\node at (-1.25,2.925) {$l_{\mathrm{f},i}$};
\node at (-0.55,2.85) {$v_{\mathrm{abc},i}$};

\draw [-latex,backgroundblue!200](-1.55,2.6) -- (-1,2.6);
\node at (-1.3,2.4) {$i_{\mathrm{cabc},i}$};
\draw[dashed]  (0.5,2.7) -- (1.65,2.7);
\node at (0.5,2.5) {node $i$}; 

\draw [-latex,backgroundblue!200](-0.15,2.8) -- (0.4,2.8);
\node at (0.05,2.93) {$i_{\mathrm{abc},i}$};

\draw (-0.45,2.7) -- (0.55,2.7);
\fill (-0.55,2.7) circle(0.2mm);
\draw (-0.55,2.7) -- (-0.55,2.52); 
\draw (-0.55,2.45) -- (-0.55,2.3); 
\draw (-0.6,2.3) -- (-0.5,2.3); 
\draw (-0.65,2.52) -- (-0.45,2.52); 
\draw (-0.65,2.45) -- (-0.45,2.45); 
\node at (-0.25,2.5) {$c_{\mathrm{f},i}$};
\node [roundnode] at (0.5,2.7) {};
\end{tikzpicture}


}

==> figures/internal_feedback_stability_blockdiagram.tex <==
\resizebox{1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,4.3) rectangle (1.3,3.5);
\node at (0.5,3.9) {$H_1(s)$};
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,2.7) rectangle (1.3,1.9);
\node at (0.5,2.3) {$H_2(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw [-latex](-0.3,2.3) -- (-1.5,2.3);

\draw[-latex] (1.7,2.3) -- (1.3,2.3);
\draw [-latex](2.5,2.3) -- (1.9,2.3); 
\draw [-latex](1.8,3.9) -- (1.8,2.4);
\node [roundnode] at (1.8,2.3) {};

\draw [-latex](-0.7,3.9) -- (-0.3,3.9);
\draw [-latex](-1.5,3.9) -- (-0.9,3.9); 
\draw [-latex](-0.8,2.3) -- (-0.8,3.8);
\node [roundnode] at (-0.8,3.9) {};
\node at (-0.6,3.6) {$-$};
\node at (-1.3,4.1) {$w_1$};
\node at (2.3,4.1) {$y_1$};
\node at (-1.3,2.5) {$y_2$};
\node at (2.3,2.5) {$w_2$};
\end{tikzpicture}
}

==> figures/loop_shifted_system_blockdiagram.tex <==
\resizebox{1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}
\draw [rounded corners = 3, dashed,fill=backgroundblue!10] (2,3.85) rectangle (-1.1,1.8);
\draw [rounded corners = 3, dashed, fill=backgroundblue!10] (2,4.1) rectangle (-1.1,6.15);
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,5.9) rectangle (1.3,5.1);
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,2.7) rectangle (1.3,1.9);
\node at (0.5,5.5) {$H_1(s)$};
\node [backgroundblue!200] at (1.65,5.85) {$H'_1$};
\node at (0.5,2.3) {$H_2(s)$};
\node [backgroundblue!200] at (1.65,3.55) {$H'_2$};
\draw [-latex](1.3,5.5) -- (3,5.5);
\draw (-0.9,2.3) -- (-1.4,2.3);

\draw[-latex] (2.2,2.3) -- (1.3,2.3);

\draw [-latex](2.3,5.5) -- (2.3,2.4);


\draw [-latex](-1.3,5.5) -- (-0.9,5.5);
\draw [-latex](-2.1,5.5) -- (-1.5,5.5); 
\draw [-latex](-1.4,2.3) node (v1) {} -- (-1.4,5.4);
\node [roundnode] at (-1.4,5.5) {};
\node at (-1.25,5.2) {-};
\node at (-1.9,5.7) {$w_1$};
\node at (2.8,5.7) {$y_1$};
\draw [rounded corners = 3, fill = black!20] (-0.3,3.6) rectangle (1.3,2.8);
\node at (0.5,3.2) {$\Gamma(s)$};
\draw [rounded corners = 3, fill = black!20] (-0.3,5) rectangle (1.3,4.2);
\node at (0.5,4.6) {$\Gamma(s)$};
\draw [-latex](1.8,2.3) -- (1.8,3.2) -- (1.3,3.2);
\draw [-latex](-0.3,2.3) -- (-0.7,2.3); 
\draw [-latex](-0.3,3.2) -- (-0.8,3.2) -- (-0.8,2.4);
\node [roundnode] at (-0.8,2.3) {}; 

\node[roundnode] at (-0.8,5.5) {}; 
\draw [-latex](-0.7,5.5) -- (-0.3,5.5);
\draw [-latex](-0.3,4.6) -- (-0.8,4.6) -- (-0.8,5.4);
\draw[-latex] (1.8,5.5) -- (1.8,4.6) -- (1.3,4.6);
\draw [-latex](-1.4,2.3) -- (-2.1,2.3);
\node at (-1.9,2.5) {$y_2$};
\node [roundnode]at (2.3,2.3) {};
\draw [-latex](3,2.3) -- (2.4,2.3);
\node at (2.8,2.5) {$w_2$};
\end{tikzpicture}
}

==> figures/loop_shifted_system_blockdiagram_ND.tex <==
\resizebox{1.1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]
\draw [rounded corners = 3, dashed,fill=backgroundblue!10] (2,3.7) rectangle (-1.1,1.6);
\draw [rounded corners = 3, dashed, fill=backgroundblue!10] (2,4.4) rectangle (-1.1,6.5);
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,6.2) rectangle (1.3,5.4);
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,2.5) rectangle (1.3,1.7);
\node [scale=1.2] at (0.5,5.8) {$\mathcal{D}(s)$};
\node [backgroundblue!200,scale=1.2] at (1.65,6.15) {$\mathcal{D}'$};
\node [scale=1.2] at (0.5,2.1) {$\mathcal{N}(s)$};
\node [backgroundblue!200,scale=1.2] at (1.65,3.35) {$\mathcal{N}'$};
\draw [-latex](1.3,5.8) -- (3,5.8);
\draw (-0.9,2.1) -- (-1.4,2.1);

\draw[-latex] (2.2,2.1) -- (1.3,2.1);

\draw [-latex](2.3,5.8) -- (2.3,2.2);

\draw [-latex](-1.3,5.8) -- (-0.9,5.8);
\draw [-latex](-2.1,5.8) -- (-1.5,5.8); 
\draw [-latex](-1.4,2.1) node (v2) {} -- (-1.4,5.7);
\node [roundnode] at (-1.4,5.8) {};
\node at (-1.25,5.5) {$-$};


\draw [rounded corners = 3, fill = black!20] (-0.3,3.4) rectangle (1.3,2.6);
\node [scale=1.2] at (0.5,3) {$\Gamma(s)$};
\draw [rounded corners = 3, fill = black!20] (-0.3,5.3) rectangle (1.3,4.5);
\node [scale=1.2] at (0.5,4.9) {$\Gamma(s)$};
\draw [-latex](1.8,2.1) -- (1.8,3) -- (1.3,3);
\draw [-latex](-0.3,2.1) -- (-0.7,2.1); 
\draw [-latex](-0.3,3) -- (-0.8,3) -- (-0.8,2.2);
\node [roundnode] at (-0.8,2.1) {}; 

\node[roundnode] at (-0.8,5.8) {}; 
\draw [-latex](-0.7,5.8) -- (-0.3,5.8);
\draw [-latex](-0.3,4.9) -- (-0.8,4.9) -- (-0.8,5.7);
\draw[-latex] (1.8,5.8) -- (1.8,4.9) -- (1.3,4.9);

\node at (-2.1,6.25) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (3,6.25) {$\begin{bmatrix} \Delta \omega\\\Delta |\tilde{v}|_\mathrm{n}\end{bmatrix}$};
\node at (0.5,4.2) {device dynamics};
\node at (0.5,1.4) {network dynamics};
\node [roundnode] (v1) at (2.3,2.1) {};

\draw [-latex](3,2.1) --  (2.4,2.1);
\draw [-latex](-1.4,2.1) -- (-2.1,2.1);
\node at (-2.1,2.55) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};
\node at (3,2.55) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |\tilde{v}|_\mathrm{nd}\end{bmatrix}$};
\end{tikzpicture}
}

==> figures/multi_conv_system.tex <==
\resizebox{0.42\textwidth}{!}{

\tikzstyle{roundnode}=[circle,draw=black!60, fill=black!5,scale=0.5]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.65}]
\draw (-2.2,1.4) node (v4) {} -- (0.2,0.4) node (v1) {} -- (-1.7,2.2) node (v3) {} --  (1.6,2)  -- (0.2,0.4) node (v5) {} -- (1.6,1) node (v2) {} -- (1.6,2) node (v6) {} -- (1.6,1) -- (1.6,1) node (v7) {};




\node [scale=1.8] at (0,1.6) {$\ddots$};
\node at (-1.7,2.4) {$1$};
\draw (-1.7,2.2) -- (-2.7,2.2); 
\draw (-2.2,1.4) -- (-3,1.4); 
\draw (0.2,0.4) -- cycle;
\draw (0.2,0.4) -- (-1.7,0.4); 
\draw (1.6,2) -- (2.1,2); 
\draw (1.6,1) -- (2.5,1);
\draw  [rounded corners = 3](-3.4,2.5) rectangle (-2.7,1.9);
\draw  [rounded corners = 3](-3,1.7) rectangle (-3.7,1.1);
\draw  [rounded corners = 3](-1.7,0.7) rectangle (-2.4,0.1);
\node  [scale=1.8] at (-2.6,1.1) {$\ddots$};
\draw  [rounded corners = 3](2.1,2.3) rectangle (2.8,1.7);
\draw  [rounded corners = 3](2.5,1.3) rectangle (3.2,0.7);









\node at (2.85,0.55) {converter};
\node at (-3.35,0.96) {converter};
\node at (-2.3,1.6) {2};
\node at (0.3,0.2) {$i$};
\node at (1.7,0.8) {$n-1$};
\node at (1.7,2.2) {$n$};





\draw (-3.57,1.39) -- (-3.47,1.39); 
\draw (-3.47,1.54) -- (-3.47,1.24); 
\draw (-3.42,1.54) -- (-3.42,1.24); 
\draw (-3.42,1.44) -- (-3.32,1.49) -- (-3.32,1.64); 
\draw (-3.42,1.34) -- (-3.32,1.29); 
\draw (-3.32,1.29) node (v9) {} -- (-3.32,1.14); 
\draw (-3.32,1.19) -- (-3.22,1.19) --  (-3.22,1.34);
\draw  (-3.22,1.44) -- (-3.22,1.59) -- (-3.32,1.59);
\draw (-3.27,1.44) -- (-3.17,1.44); 
\draw (-3.22,1.44) node (v8) {} -- (-3.27,1.34) -- (-3.17,1.34) -- (-3.22,1.44);
\draw (-3.35,1.33) --  (-3.32,1.29) -- (-3.37,1.29);

\draw (-2.28,0.39) -- (-2.18,0.39); 
\draw (-2.18,0.54) -- (-2.18,0.24); 
\draw (-2.13,0.54) -- (-2.13,0.24); 
\draw (-2.13,0.44) -- (-2.03,0.49) -- (-2.03,0.64); 
\draw (-2.13,0.34) -- (-2.03,0.29); 
\draw (-2.03,0.29) node (v9) {} -- (-2.03,0.14); 
\draw (-2.03,0.19) -- (-1.93,0.19) --  (-1.93,0.34);
\draw  (-1.93,0.44) -- (-1.93,0.59) -- (-2.03,0.59);
\draw (-1.98,0.44) -- (-1.88,0.44); 
\draw (-1.93,0.44) node (v8) {} -- (-1.98,0.34) -- (-1.88,0.34) -- (-1.93,0.44);
\draw (-2.06,0.33) --  (-2.03,0.29) -- (-2.08,0.29);

\draw (2.22,2.01) -- (2.32,2.01); 
\draw (2.32,2.16) -- (2.32,1.86); 
\draw (2.37,2.16) -- (2.37,1.86); 
\draw (2.37,2.06) -- (2.47,2.11) -- (2.47,2.26); 
\draw (2.37,1.96) -- (2.47,1.91); 
\draw (2.47,1.91) node (v9) {} -- (2.47,1.76); 
\draw (2.47,1.81) -- (2.57,1.81) --  (2.57,1.96);
\draw  (2.57,2.06) -- (2.57,2.21) -- (2.47,2.21);
\draw (2.52,2.06) -- (2.62,2.06); 
\draw (2.57,2.06) node (v8) {} -- (2.52,1.96) -- (2.62,1.96) -- (2.57,2.06);
\draw (2.44,1.95) --  (2.47,1.91) -- (2.42,1.91);

\draw (2.62,1.01) -- (2.72,1.01); 
\draw (2.72,1.16) -- (2.72,0.86); 
\draw (2.77,1.16) -- (2.77,0.86); 
\draw (2.77,1.06) -- (2.87,1.11) -- (2.87,1.26); 
\draw (2.77,0.96) -- (2.87,0.91); 
\draw (2.87,0.91) node (v9) {} -- (2.87,0.76); 
\draw (2.87,0.81) -- (2.97,0.81) --  (2.97,0.96);
\draw  (2.97,1.06) -- (2.97,1.21) -- (2.87,1.21);
\draw (2.92,1.06) -- (3.02,1.06); 
\draw (2.97,1.06) node (v8) {} -- (2.92,0.96) -- (3.02,0.96) -- (2.97,1.06);
\draw (2.84,0.95) --  (2.87,0.91) -- (2.82,0.91);

\draw (-3.26,2.2) -- (-3.16,2.2); 
\draw (-3.16,2.35) -- (-3.16,2.05); 
\draw (-3.11,2.35) -- (-3.11,2.05); 
\draw (-3.11,2.25) -- (-3.01,2.3) -- (-3.01,2.45); 
\draw (-3.11,2.15) -- (-3.01,2.1); 
\draw (-3.01,2.1) node (v9) {} -- (-3.01,1.95); 
\draw (-3.01,2) -- (-2.91,2) --  (-2.91,2.15);
\draw  (-2.91,2.25) -- (-2.91,2.4) -- (-3.01,2.4);
\draw (-2.96,2.25) -- (-2.86,2.25); 
\draw (-2.91,2.25) node (v8) {} -- (-2.96,2.15) -- (-2.86,2.15) -- (-2.91,2.25);
\draw (-3.04,2.14) --  (-3.01,2.1) -- (-3.06,2.1);


\draw[fill=backgroundblue!10,color=backgroundblue!10,opacity=0.5]  (-0.2,1.5) ellipse (2 and 1.1);
\draw[-latex,backgroundblue!180] (-2.55,2.3) -- (-2.05,2.3);
\node at (-2.35,2.5) {$\Delta i_{\mathrm{dq},i}$};
\draw[dashed,backgroundblue!200]  (-0.2,1.5) ellipse (2 and 1.1);
\node [color=backgroundblue!200] at (-0.2,2.4) {power network};
\node [roundnode] at (-1.7,2.2) {};
\node [roundnode] at (-2.2,1.4) {};
\node [roundnode] at (0.2,0.4) {};
\node [roundnode] at (1.6,1) {};
\node [roundnode] at (1.6,2) {};
\draw[-latex,backgroundblue!180] (-1.9,2.2) -- (-1.9,2.6);
\node at (-1.9,2.7) {$\Delta v_{\mathrm{dq},i}$};
\fill[backgroundblue!180] (-1.9,2.2) circle(0.2mm);
\end{tikzpicture}

}

==> figures/power_sys_dynamic_model.tex <==
\resizebox{1.1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {$\mathcal{D}(s)$};
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {$\mathcal{N}(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.35) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.35) {$\begin{bmatrix} \Delta \omega\\\Delta |\tilde{v}|_\mathrm{n}\end{bmatrix}$};
\node at (-0.65,4.35) {$\begin{bmatrix}\Delta p\\ \Delta q\end{bmatrix}$};
\node at (2.6,2.75) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |\tilde{v}|_\mathrm{nd}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (0.5,3.3) {device dynamics};
\node at (0.5,1.7) {network dynamics};
\node at (-1.05,4.35) {$-$};
\draw[-latex](-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.75) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};
\end{tikzpicture}
}

==> figures/power_sys_dynamic_model_orig.tex <==
\resizebox{0.3\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {$\mathcal{D}_0(s)$};
\draw [rounded corners = 3,fill=backgroundblue!30] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {$\mathcal{N}_0(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.35) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.35) {$\begin{bmatrix} \Delta \omega\\\Delta |v|\end{bmatrix}$};
\node at (-0.65,4.35) {$\begin{bmatrix}\Delta p\\ \Delta q\end{bmatrix}$};
\node at (2.6,2.75) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |v|_\mathrm{d}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (0.5,3.3) {device dynamics};
\node at (0.5,1.7) {network dynamics};
\node at (-1.05,4.35) {$-$};
\draw[-latex] (-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.75) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};
\end{tikzpicture}
}

==> figures/proof_structure.tex <==
\resizebox{0.47\textwidth}{!}{
\begin{tikzpicture}[scale=1,every node/.style={scale=0.9}]
\draw  [top color=backgroundblue!40, bottom color=black!0,color=white](-1.6,3.5) node (v2) {} rectangle (8.2,-0.7);
\draw  [fill=black!0,color=black!0](-1.6,-0.7) rectangle (8.2,-2.5);
\draw [top color=black!0, bottom color=backgroundblue!40,color=white] (-1.6,-2.5) rectangle (8.2,-4.9);
\draw [rounded corners = 3,fill=backgroundblue!40](-1.4,3.25) rectangle (1.4,2.55);
\draw [rounded corners = 3,fill=backgroundblue!40] (-1.4,-3.95) rectangle (1.4,-4.65);
\draw [rounded corners = 3,fill=backgroundblue!40] (-1.4,1.45) rectangle (1.4,0.75);
\draw [rounded corners = 3,fill=black!0] (-1.4,-0.35) rectangle (1.4,-1.05);
\draw [rounded corners = 3,fill=black!0] (-1.4,-2.15) rectangle (1.4,-2.85);

\node at (0,2.9) {$\mathcal{D}_0\#\mathcal{N}_0$};
\node at (1.8,2.9) {\cref{eq:N_0_D_0}};
\node at (0,1.1) {$\mathcal{D}\#\mathcal{N}$};
\node at (1.8,1.1) {\cref{eq:N_D}};
\node at (0,-0.7) {$\mathcal{D}'\#\mathcal{N}'$};
\node at (1.8,-0.7) {\cref{eq:N_dash_D_dash}};
\node at (0,-2.5) {$\mathcal{D}'\hspace{-0.2mm}\#\mathcal{N}'\in\hspace{-0.7mm}\mathcal{RH}_\infty^{4n\times 4n}$};
\node at (0,-4.3) {$\mathcal{D}_0\#\mathcal{N}_0\hspace{-1mm}\in\hspace{-0.7mm}\mathcal{RH}_\infty^{4n\times 4n}$};

\draw[fill=gray!80] (-0.1,-1.3) node (v1) {} -- (-0.1,-1.7) -- (-0.2,-1.7) -- (0,-1.9) -- (0.2,-1.7) -- (0.1,-1.7) -- (0.1,-1.3) --(-0.1,-1.3);
\draw[fill=backgroundblue!200] (-0.1,0.5) node (v1) {} -- (-0.1,0.1) -- (-0.2,0.1) -- (0,-0.1) -- (0.2,0.1) -- (0.1,0.1) -- (0.1,0.5) --(-0.1,0.5);
\draw[fill=backgroundblue!200] (-0.1,-3.1) node (v1) {} -- (-0.1,-3.5) -- (-0.2,-3.5) -- (0,-3.7) -- (0.2,-3.5) -- (0.1,-3.5) -- (0.1,-3.1) --(-0.1,-3.1);
\draw[fill=backgroundblue!200] (-0.1,2.3) node (v1) {} -- (-0.1,1.9) -- (-0.2,1.9) -- (0,1.7) -- (0.2,1.9) -- (0.1,1.9) -- (0.1,2.3) --(-0.1,2.3);

\node at (4.4,2) {I. coordinate transformation};
\node at (4.4,0.2) {II. loop shifting with $\Gamma$};
\node at (4.4,-1.5) {III. passivity check of $\mathcal{N}'$, $\mathcal{D}'$};
\node at (4.4,-1.8) {\& Theorem 1};
\node at (4.4,-3.25) {IV. Final Value Theorem };
\node at (4.4,-3.55) {\& \cref{lemma:rhp_cancellations}};

\node[rotate=-90,color=backgroundblue!200] at (7.9,1.4) {preprocessing};
\node[rotate=-90,color=gray!80] at (7.9,-1.6) {stability};

\node [rotate=-90,color=gray!80] at (7.6,-1.6) {study};
\node[rotate=-90,color=backgroundblue!200] at (7.9,-3.7) {implications};
\draw  [dashed](-0.6,2.4) rectangle (7.3,1.6);
\draw [dashed] (-0.6,0.6) rectangle (7.3,-0.2);
\draw  [dashed](-0.6,-1.2) rectangle (7.3,-2);
\draw  [dashed](-0.6,-3) rectangle (7.3,-3.8);

\end{tikzpicture}
}

==> figures/three_bus.tex <==
\resizebox{0.3\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.7}]




\draw[ultra thick] (-3.2,3.9) -- (-3.2,3.3); 
\draw (-3.2,3.6) node (v1) {} -- (-3.5,3.6);
\draw [fill=gray!30] (-4.1,3.9) rectangle (-3.5,3.3);
\draw (-4.1,3.3) -- (-3.5,3.9);
\node at (-3.9,3.7) {$=$};
\node at (-3.7,3.5) {$\approx$};
\draw (-3.2,3.8) -- (-0.6,3.8); 
\draw[ultra thick] (-0.6,3.9) -- (-0.6,3.3); 
\draw (-0.6,3.6) node (v2) {} -- (-0.3,3.6);
\draw  [fill=gray!30] (-0.3,3.9) rectangle (0.3,3.3);
\draw (-0.3,3.3) -- (0.3,3.9); 
\draw  (-3.2,3.6) -- (-2.9,3.6) -- (-2.1,2.8)-- (-2.1,2.6) ; 
\draw (-0.6,3.6) -- (-0.9,3.6) -- (-1.7,2.8)-- (-1.7,2.6);
\draw [ultra thick](-2.2,2.6) -- (-1.6,2.6);
\draw (-1.9,2.3) -- (-1.9,2.6) node (v3) {};
\draw  [fill=backgroundblue!30] (-2.2,2.3) rectangle (-1.6,1.7);
\draw (-2.2,1.7) -- (-1.6,2.3);
\node at (-2,2.1) {$\approx$};
\node at (-1.8,1.9) {$=$};
\node at (-0.1,3.7) {$\approx$};
\node at (0.1,3.5) {$=$};
\node at (-3.8,3.1) {GFM 1};
\node at (-1.1,2) {GFM 3};
\node at (0,3.1) {GFM 2};
\draw [-latex,thick](-3.2,3.4) -- (-3,3.4) -- (-3,3); 
\draw[-latex,thick] (-0.6,3.4) -- (-0.8,3.4) -- (-0.8,3); 
\draw[-latex,thick](-1.9,2.6) -- (-1.9,3.1); 
\end{tikzpicture}
}

==> figures/timescales.tex <==
\resizebox{0.43\textwidth}{!}{
\begin{tikzpicture}[scale=1, every node/.style={scale=0.5}]
\draw[fill=gray!10,color=gray!10] (0.7,1.65) rectangle (-4.3,2.6) node (v2) {};
\draw [fill=blue!10,color=backgroundblue!10](-4.3,2.6) node (v3) {} rectangle (0.7,3.75);
\draw[-latex] (-4.3,1.65) -- (0.7,1.65) node (v1) {};

\draw (-3.9,1.55) -- (-3.9,1.75);
\node at (-3.9,1.35) {1ms};
\draw (-2.2,1.55) -- (-2.2,1.75);
\draw(-0.5,1.55) -- (-0.5,1.75);
\node[rotate=90] at (-4.15,2.15) {physics};
\node [rotate=90] at (-4.15,3.1) {control};
\draw  [rounded corners=2, color=backgroundblue!20,fill=backgroundblue!20](-3.8,3.4) rectangle (-2.3,2.7);
\node at (-3.05,3.25) {inner converter};
\node at (-3.05,3.05) {control (current};
\node at (-3.05,2.85) {+ voltage loop)};
\draw [rounded corners=2, color=backgroundblue!20,fill=backgroundblue!20] (-1.5,3.4) rectangle (0.5,2.7);
\node at (-0.5,3.25) {outer converter};
\node at (-0.5,3.05) {control (active \&};
\node at (-0.5,2.85) {reactive power loops};
\draw [rounded corners=2, color=gray!20,fill=gray!20] (-2.1,2.5) rectangle (-0.7,1.9);
\node at (-1.4,2.3) {network};
\node at (-1.4,2.1) {dynamics};
\draw [dashed,rounded corners = 2] (-2.2,3.5) rectangle (0.6,1.8);
\node at (-0.8,3.65) {timescales of interest};
\draw[ultra thin] (-4.3,2.6) -- (0.7,2.6);
\node at (-2.2,1.35) {10ms};
\node at (-0.5,1.35) {100ms};
\end{tikzpicture}
}
